3D near-de Sitter gravity and the soft mode of DSSYK

We present a dual gravity interpretation of the complex reparametrization mode $\psi(u)$ that governs the soft dynamics of double-scaled SYK in the presence of a time-dependent Maldacena-Qi coupling. We find that the dual gravity system takes the form of 2+1-dimensional Einstein-de Sitter gravity with an energy distribution localized on a dS$_2$ slice within dS$_3$. The effective SYK equations of motion take the form of the Israel junction conditions across the dS$_2$ slice. We study the 1D effective action of the SYK soft mode and show that it coincides with the effective action derived from 3D Einstein-de Sitter gravity with conformal boundary conditions on $\mathscr{I}^\pm$. The boundary conditions split $\mathscr{I}^\pm$ into two hyperbolic $k=-1$ slices, and the holographic screen is placed at the intersection. We adapt the Gibbons-Hawking calculation of the Schwarzschild-de Sitter entropy to the case with $k=-1$ boundary conditions and find that it reproduces the semiclassical DSSYK entropy. The boundary-to-boundary Green functions in 3D de Sitter are equal to the square of DSSYK two-point functions. We give an alternative holographic interpretation of our results in terms of 3D AdS gravity with two time directions.

==> images/JT_limit_wick.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,380); %set diagram left start at 0, and has height of 380

%Straight Lines [id:da1937308898301574] 
\draw    (476.82,269.6) -- (581.5,317.8) ;
\draw [shift={(583.32,318.64)}, rotate = 204.72] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7237986525233786] 
\draw    (676.72,295.23) -- (676.72,215.08) ;
\draw [shift={(676.72,213.08)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Parallelogram [id:dp16256257468658275] 
\draw  [draw opacity=0][fill={rgb, 255:red, 150; green, 165; blue, 210 }  ,fill opacity=0.35 ] (38.33,107.83) -- (38.33,317.67) -- (179.32,287.41) -- (179.32,77.58) -- cycle ;
%Curve Lines [id:da8842686695061117] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (38.33,107.83) .. controls (58.94,163.17) and (62.87,254.94) .. (38.33,317.67) ;
%Curve Lines [id:da0005855360853149749] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (179.32,77.58) .. controls (162.25,105.52) and (162.25,260.35) .. (179.32,287.41) ;
%Curve Lines [id:da5176484725905033] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (38.33,107.83) .. controls (62.55,111.83) and (153.83,95.58) .. (179.32,77.58) ;
%Curve Lines [id:da442836811157855] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (38.33,318.67) .. controls (50.71,312.62) and (83.12,303.73) .. (115.39,297.08) .. controls (147.67,290.43) and (163.95,287.33) .. (179.32,287.41) ;
%Shape: Parallelogram [id:dp10059529664518951] 
\draw  [draw opacity=0][fill={rgb, 255:red, 150; green, 165; blue, 210 }  ,fill opacity=0.35 ] (658.67,181.07) -- (658.67,330.93) -- (445.85,234.78) -- (445.85,84.93) -- cycle ;
%Curve Lines [id:da6389322437354911] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (658.67,181.07) .. controls (579,168) and (495,130) .. (444.83,83) ;
%Curve Lines [id:da012275941726005657] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (658.82,335.67) .. controls (605,284) and (494,237) .. (445.82,237.6) ;
%Curve Lines [id:da47731511853597597] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (658.67,181.07) .. controls (648.82,211.87) and (647.82,309.79) .. (658.82,335.67) ;
%Curve Lines [id:da5269652532725826] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (444.83,83) .. controls (458.82,112.43) and (455.64,210.5) .. (445.82,237.6) ;

% Text Node
\draw (510,305) node [anchor=north west][inner sep=0.75pt]  [font=\huge]  {$\sigma $};
% Text Node
\draw (688,250) node [anchor=north west][inner sep=0.75pt]  [font=\huge]  {$\nu $};
% Text Node
\draw (250,160) node [anchor=north west][inner sep=0.75pt]  [font=\huge]  {$ds^{2}\rightarrow -ds^{2}$};
% Text Node
\draw (85,185) node [anchor=north west][inner sep=0.75pt]  [font=\Huge, color=blue!70!black] [align=left] {dS$\displaystyle _{2}$};
% Text Node
\draw (510,195) node [anchor=north west][inner sep=0.75pt]  [font=\Huge, color=blue!70!black] [align=left] {AdS$\displaystyle _{2}$};


\end{tikzpicture}

==> images/action.tex <==
\begin{tikzpicture}[xscale=1.3, yscale=1.2];
%\path[draw= cyan, line width=0.01mm, snake it] (2,1.5) arc (40:-40:2.2cm);
%\path[draw=blue,very thick,<-] (5.32,.06) arc (179:181:1cm);
\draw[thick,dashed,gray] (2.25,-2) -- (4,-0.25);
\draw[thick,dashed,gray] (5.75,-2) -- (4,-0.25);
\draw[thick,dashed,gray] (2.25,2) -- (4,0.25);
\draw[thick,dashed,gray] (5.75,2) -- (4,0.25);
\draw[lightgray,fill=lightgray,opacity=.75] (3.99,-2) -- (3.99,2) -- (4.01,2) -- (4.01,-2)
-- cycle;
\draw[blue] (3.99,-2) -- (3.99,2);
\draw[blue] (4.01,-2) -- (4.01,2);
\draw[lightgray,fill=lightgray,opacity=.5] (2.25,1.65) -- (3.8,1.95) --(4,2) -- (2.25,2) -- cycle;
\draw[lightgray,fill=lightgray,opacity=.5] (2.25,-1.65)-- (3.8,-1.95) -- (4,-2) -- (2.25,-2) -- cycle;
\draw[lightgray,fill=lightgray,opacity=.5] (5.75,1.65) -- (4.2,1.95) -- (4,2) -- (5.75,2) -- cycle;
\draw[lightgray,fill=lightgray,opacity=.5] (5.75,-1.65) -- (4.2,-1.95) -- (4,-2) -- (5.75,-2) -- cycle;
%\filldraw[\darkblue] (6,-1.55) circle (2pt);
%\draw[thick, \darkblue] (6,1.5) circle (2pt);
\draw (3.82,0) node {\rotatebox{0}{\textcolor{blue}{
$\Sigma$}}};
%\draw (4.34,0) node {\rotatebox{0}{\textcolor{blue}{
%$\Sigma^+$}}};
\draw (2.75,0) node {\rotatebox{0}{\textcolor{purple}{\large 
${\cal V}$}}};
\draw (5.25,0) node {\rotatebox{0}{\textcolor{purple}{\large 
${\cal V}^*$}}};
\draw[red] (4,-2.3) node {\rotatebox{0}{{\large
$\mathcal{C}^-$}}};
\draw[red] (4,2.3) node {\rotatebox{0}{{\large
$\mathcal{C}^+$}}};
\draw[color=gray]  (3,-2.3) node {\rotatebox{0}{{
$\mathscr{I}^-$}}};
\draw[color=gray]  (3,2.3) node {\rotatebox{0}{{
$\mathscr{I}^+$}}};
\draw[color=gray]  (5,-2.3) node {\rotatebox{0}{{
$\mathscr{I}^-$}}};
\draw[color=gray] (5,2.3) node {\rotatebox{0}{{
$\mathscr{I}^+$}}};
\draw[gray, thick] (2.25,-2) -- (5.75,-2);
\draw[gray, thick] (2.25,2) -- (5.75,2);
\draw[thick,gray] (5.75,-2) -- (5.75,2);
\draw[thick,gray] (2.25,-2) -- (2.25,2);
\path[draw=black,thick, fill=lightgray,opacity=.5] (2.25,1.65) arc (270:292:4.65cm);
\path[draw=black, fill=lightgray,opacity=.5,thick] (5.75,1.65) arc (270:248:4.65cm);
\path[draw=black, fill=lightgray,opacity=.5, thick] (2.25,-1.65) arc (90:68:4.65cm);
\path[draw=black, fill=lightgray,opacity=.5, thick] (5.75,-1.65) arc (90:112:4.65cm);
\draw[thick, fill=red] (4,2) circle (1.5pt);
\draw[thick, fill=red] (4,-2) circle (1.5pt);
%\draw (2.77,1.86) node {\rotatebox{0}{{\scriptsize $k=-1$}}};
%\draw (2.77,-1.86) node {\rotatebox{0}{{\scriptsize $k=-1$}}};
%\draw (5.23,1.86) node {\rotatebox{0}{{\scriptsize $k=-1$}}};
%\draw (5.23,-1.86) node {\rotatebox{0}{{\scriptsize $k=-1$}}};
\draw (1.7,0) node {\rotatebox{0}{{\Large dS$_3$}}};
\end{tikzpicture}

==> images/contour.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,344); %set diagram left start at 0, and has height of 344

%Shape: Right Triangle [id:dp6320403355417771] 
\draw  [draw opacity=0][fill={rgb, 255:red, 237; green, 237; blue, 237 }  ,fill opacity=1 ] (907.38,13.98) -- (627.78,294.1) -- (907.38,294.1) -- cycle ;
%Straight Lines [id:da2016102189890162] 
\draw    (68.74,150.83) -- (359.43,150.83) ;
\draw [shift={(361.43,150.83)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da19618250770002288] 
\draw    (214.91,296.53) -- (214.91,6.97) ;
\draw [shift={(214.91,4.97)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1386904723711747] 
\draw [color={rgb, 255:red, 111; green, 163; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (156.79,150.83) -- (156.79,251.57) ;
%Straight Lines [id:da2707646944950295] 
\draw [color={rgb, 255:red, 111; green, 163; blue, 224 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (156.79,251.57) -- (156.79,298.07) ;
%Straight Lines [id:da1023697159736443] 
\draw [color={rgb, 255:red, 111; green, 163; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (272.06,150.83) -- (272.06,50.1) ;
%Straight Lines [id:da12606013162854846] 
\draw [color={rgb, 255:red, 111; green, 163; blue, 224 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (272.06,50.1) -- (272.06,3.6) ;

%Straight Lines [id:da4369542526220642] 
\draw [color={rgb, 255:red, 111; green, 163; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (97.7,150.83) -- (330.82,150.83) ;
%Shape: Ellipse [id:dp585552881640491] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (277.84,71.29) .. controls (277.84,67.88) and (275.07,65.11) .. (271.65,65.11) .. controls (268.23,65.11) and (265.47,67.88) .. (265.47,71.29) .. controls (265.47,74.71) and (268.23,77.48) .. (271.65,77.48) .. controls (275.07,77.48) and (277.84,74.71) .. (277.84,71.29) -- cycle ;
%Straight Lines [id:da21344498392332723] 
\draw    (333.08,9.01) -- (333.08,37.1) ;
%Straight Lines [id:da1055208017878333] 
\draw    (627.78,294.1) -- (908.55,294.1) ;
\draw [shift={(910.55,294.1)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da33652765554325237] 
\draw    (627.78,294.1) -- (627.78,9.99) ;
\draw [shift={(627.78,7.99)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da12294049323555889] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (904.93,16.96) .. controls (904.93,19.31) and (903.75,20.49) .. (901.39,20.49) .. controls (899.03,20.49) and (897.85,21.67) .. (897.86,24.03) .. controls (897.86,26.39) and (896.68,27.57) .. (894.32,27.56) .. controls (891.96,27.56) and (890.78,28.74) .. (890.78,31.1) .. controls (890.78,33.45) and (889.6,34.63) .. (887.25,34.63) .. controls (884.89,34.63) and (883.71,35.81) .. (883.71,38.17) .. controls (883.71,40.52) and (882.53,41.7) .. (880.18,41.7) .. controls (877.82,41.7) and (876.64,42.88) .. (876.64,45.24) .. controls (876.65,47.6) and (875.47,48.78) .. (873.11,48.78) .. controls (870.75,48.77) and (869.57,49.95) .. (869.57,52.31) .. controls (869.58,54.67) and (868.4,55.85) .. (866.04,55.85) .. controls (863.68,55.84) and (862.5,57.02) .. (862.5,59.38) .. controls (862.5,61.74) and (861.32,62.92) .. (858.96,62.92) .. controls (856.61,62.92) and (855.43,64.1) .. (855.43,66.45) .. controls (855.43,68.81) and (854.25,69.99) .. (851.89,69.99) .. controls (849.54,69.99) and (848.36,71.17) .. (848.36,73.52) .. controls (848.36,75.88) and (847.18,77.06) .. (844.82,77.06) .. controls (842.47,77.06) and (841.29,78.24) .. (841.29,80.59) .. controls (841.29,82.95) and (840.11,84.13) .. (837.75,84.13) .. controls (835.39,84.13) and (834.21,85.31) .. (834.22,87.67) .. controls (834.22,90.03) and (833.04,91.21) .. (830.68,91.2) .. controls (828.32,91.2) and (827.14,92.38) .. (827.15,94.74) .. controls (827.15,97.1) and (825.97,98.28) .. (823.61,98.27) .. controls (821.25,98.27) and (820.07,99.45) .. (820.07,101.81) .. controls (820.07,104.16) and (818.89,105.34) .. (816.54,105.34) .. controls (814.18,105.34) and (813,106.52) .. (813,108.88) .. controls (813,111.23) and (811.82,112.41) .. (809.47,112.41) .. controls (807.11,112.41) and (805.93,113.59) .. (805.93,115.95) .. controls (805.94,118.31) and (804.76,119.49) .. (802.4,119.49) .. controls (800.04,119.48) and (798.86,120.66) .. (798.86,123.02) .. controls (798.87,125.38) and (797.69,126.56) .. (795.33,126.56) .. controls (792.97,126.55) and (791.79,127.73) .. (791.79,130.09) .. controls (791.79,132.45) and (790.61,133.63) .. (788.25,133.63) .. controls (785.9,133.63) and (784.72,134.81) .. (784.72,137.16) .. controls (784.72,139.52) and (783.54,140.7) .. (781.18,140.7) .. controls (778.83,140.7) and (777.65,141.88) .. (777.65,144.23) .. controls (777.65,146.59) and (776.47,147.77) .. (774.11,147.77) .. controls (771.75,147.77) and (770.57,148.95) .. (770.58,151.31) .. controls (770.58,153.67) and (769.4,154.85) .. (767.04,154.84) .. controls (764.68,154.84) and (763.5,156.02) .. (763.51,158.38) .. controls (763.51,160.74) and (762.33,161.92) .. (759.97,161.91) .. controls (757.61,161.91) and (756.43,163.09) .. (756.43,165.45) .. controls (756.43,167.8) and (755.25,168.98) .. (752.9,168.98) .. controls (750.54,168.98) and (749.36,170.16) .. (749.36,172.52) .. controls (749.36,174.87) and (748.18,176.05) .. (745.83,176.05) .. controls (743.47,176.05) and (742.29,177.23) .. (742.29,179.59) .. controls (742.3,181.95) and (741.12,183.13) .. (738.76,183.13) .. controls (736.4,183.12) and (735.22,184.3) .. (735.22,186.66) .. controls (735.23,189.02) and (734.05,190.2) .. (731.69,190.2) .. controls (729.33,190.19) and (728.15,191.37) .. (728.15,193.73) .. controls (728.15,196.09) and (726.97,197.27) .. (724.61,197.27) .. controls (722.26,197.27) and (721.08,198.45) .. (721.08,200.8) .. controls (721.08,203.16) and (719.9,204.34) .. (717.54,204.34) .. controls (715.19,204.34) and (714.01,205.52) .. (714.01,207.87) .. controls (714.01,210.23) and (712.83,211.41) .. (710.47,211.41) .. controls (708.11,211.41) and (706.93,212.59) .. (706.94,214.95) .. controls (706.94,217.31) and (705.76,218.49) .. (703.4,218.48) .. controls (701.04,218.48) and (699.86,219.66) .. (699.87,222.02) .. controls (699.87,224.38) and (698.69,225.56) .. (696.33,225.55) .. controls (693.97,225.55) and (692.79,226.73) .. (692.79,229.09) .. controls (692.79,231.44) and (691.61,232.62) .. (689.26,232.62) .. controls (686.9,232.62) and (685.72,233.8) .. (685.72,236.16) .. controls (685.72,238.51) and (684.54,239.69) .. (682.19,239.69) .. controls (679.83,239.69) and (678.65,240.87) .. (678.65,243.23) .. controls (678.66,245.59) and (677.48,246.77) .. (675.12,246.77) .. controls (672.76,246.76) and (671.58,247.94) .. (671.58,250.3) .. controls (671.59,252.66) and (670.41,253.84) .. (668.05,253.84) .. controls (665.69,253.83) and (664.51,255.01) .. (664.51,257.37) .. controls (664.51,259.73) and (663.33,260.91) .. (660.97,260.91) .. controls (658.62,260.91) and (657.44,262.09) .. (657.44,264.44) .. controls (657.44,266.8) and (656.26,267.98) .. (653.9,267.98) .. controls (651.55,267.98) and (650.37,269.16) .. (650.37,271.51) .. controls (650.37,273.87) and (649.19,275.05) .. (646.83,275.05) .. controls (644.48,275.05) and (643.3,276.23) .. (643.3,278.58) .. controls (643.3,280.94) and (642.12,282.12) .. (639.76,282.12) .. controls (637.4,282.12) and (636.22,283.3) .. (636.23,285.66) .. controls (636.23,288.02) and (635.05,289.2) .. (632.69,289.19) .. controls (630.33,289.19) and (629.15,290.37) .. (629.16,292.73) -- (627.78,294.1) -- (627.78,294.1) ;
%Shape: Boxed Line [id:dp08820223412341976] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (800.7,218.93) -- (762.52,180.75) ;
\draw [shift={(761.1,179.33)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp145622122225874] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (163.57,237.17) .. controls (163.57,233.75) and (160.8,230.98) .. (157.38,230.98) .. controls (153.97,230.98) and (151.2,233.75) .. (151.2,237.17) .. controls (151.2,240.58) and (153.97,243.35) .. (157.38,243.35) .. controls (160.8,243.35) and (163.57,240.58) .. (163.57,237.17) -- cycle ;
%Straight Lines [id:da9675293503217881] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (271.65,71.29) .. controls (272.08,73.61) and (271.13,74.98) .. (268.81,75.41) .. controls (266.49,75.84) and (265.55,77.21) .. (265.98,79.53) .. controls (266.41,81.85) and (265.46,83.22) .. (263.14,83.65) .. controls (260.82,84.07) and (259.87,85.44) .. (260.3,87.76) .. controls (260.73,90.08) and (259.79,91.45) .. (257.47,91.88) .. controls (255.15,92.31) and (254.2,93.68) .. (254.63,96) .. controls (255.06,98.32) and (254.12,99.69) .. (251.8,100.12) .. controls (249.48,100.54) and (248.53,101.91) .. (248.96,104.23) .. controls (249.39,106.55) and (248.44,107.92) .. (246.12,108.35) .. controls (243.8,108.78) and (242.86,110.15) .. (243.29,112.47) .. controls (243.72,114.79) and (242.77,116.16) .. (240.45,116.59) .. controls (238.13,117.01) and (237.18,118.38) .. (237.61,120.7) .. controls (238.04,123.02) and (237.1,124.39) .. (234.78,124.82) .. controls (232.46,125.25) and (231.51,126.62) .. (231.94,128.94) .. controls (232.37,131.26) and (231.42,132.63) .. (229.1,133.06) .. controls (226.79,133.49) and (225.84,134.86) .. (226.27,137.17) .. controls (226.7,139.49) and (225.75,140.86) .. (223.43,141.29) .. controls (221.11,141.72) and (220.16,143.09) .. (220.59,145.41) .. controls (221.02,147.73) and (220.08,149.1) .. (217.76,149.53) .. controls (215.44,149.95) and (214.49,151.32) .. (214.92,153.64) .. controls (215.35,155.96) and (214.4,157.33) .. (212.08,157.76) .. controls (209.76,158.19) and (208.82,159.56) .. (209.25,161.88) .. controls (209.68,164.2) and (208.73,165.57) .. (206.41,166) .. controls (204.09,166.42) and (203.14,167.79) .. (203.57,170.11) .. controls (204,172.43) and (203.06,173.8) .. (200.74,174.23) .. controls (198.42,174.66) and (197.47,176.03) .. (197.9,178.35) .. controls (198.33,180.67) and (197.38,182.04) .. (195.06,182.47) .. controls (192.75,182.9) and (191.8,184.27) .. (192.23,186.58) .. controls (192.66,188.9) and (191.71,190.27) .. (189.39,190.7) .. controls (187.07,191.13) and (186.12,192.5) .. (186.55,194.82) .. controls (186.98,197.14) and (186.04,198.51) .. (183.72,198.94) .. controls (181.4,199.36) and (180.45,200.73) .. (180.88,203.05) .. controls (181.31,205.37) and (180.37,206.74) .. (178.05,207.17) .. controls (175.73,207.6) and (174.78,208.97) .. (175.21,211.29) .. controls (175.64,213.61) and (174.69,214.98) .. (172.37,215.41) .. controls (170.06,215.84) and (169.11,217.21) .. (169.54,219.52) .. controls (169.97,221.84) and (169.02,223.21) .. (166.7,223.64) .. controls (164.38,224.07) and (163.43,225.44) .. (163.86,227.76) .. controls (164.29,230.08) and (163.35,231.45) .. (161.03,231.88) .. controls (158.71,232.3) and (157.76,233.67) .. (158.19,235.99) -- (157.38,237.17) -- (157.38,237.17) ;
%Shape: Boxed Line [id:dp9946413562038099] 
\draw    (361.17,37.1) -- (333.08,37.1) ;
%Shape: Boxed Line [id:dp5399572529992147] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (704.17,122.4) -- (742.36,160.59) ;
\draw [shift={(743.77,162)}, rotate = 225] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (341.66,15) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$z$};
% Text Node
\draw (114.84,111.95) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$-\beta /4$};
% Text Node
\draw (256.59,153.31) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\beta /4$};
% Text Node
\draw (286.29,54.82) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\beta /4+iu_{1}$};
% Text Node
\draw (26.56,223) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$-\beta /4-i u_{2}$};
% Text Node
\draw (895.02,302.81) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$u_{1}$};
% Text Node
\draw (595,9.18) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$u_{2}$};
% Text Node
\draw (773.7,254.18) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$g^{RL}( u_{1} ,\ u_{2})$};
% Text Node
\draw (640.37,38.54) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$g^{RL}( u_{2} ,\ u_{1})$};
% Text Node
\draw (791,181.47) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\partial _{1} -\partial _{2}$};
% Text Node
\draw (711.35,101.13) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\partial _{2} -\partial _{1}$};
% Text Node
\draw (823.99,14.59) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\mu ( u)$};


\end{tikzpicture}

==> images/cutds.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.65,xscale=.8]
%uncomment if require: \path (0,454); %set diagram left start at 0, and has height of 454

%Shape: Circle [id:dp06920260635520648] 
%\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 237; green, 237; blue, 237 }  ,fill opacity=1 ] (20.33,347.15) .. controls (20.33,294.63) and (62.91,252.04) .. (115.43,252.04) .. controls (167.96,252.04) and (210.54,294.63) .. (210.54,347.15) .. controls (210.54,399.68) and (167.96,442.26) .. (115.43,442.26) .. controls (62.91,442.26) and (20.33,399.68) .. (20.33,347.15) -- cycle ;
%Shape: Arc [id:dp394480600185073] 
%\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (84.7,256.36) .. controls (94.34,253.07) and (104.68,251.29) .. (115.43,251.29) .. controls (128.7,251.29) and (141.34,254) .. (152.82,258.91) -- (115.43,347.15) -- cycle ; \draw  [draw opacity=0] (84.7,256.36) .. controls (94.34,253.07) and (104.68,251.29) .. (115.43,251.29) .. controls (128.7,251.29) and (141.34,254) .. (152.82,258.91) ;  
%Shape: Arc [id:dp7823052220951597] 
%\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (145.56,438.66) .. controls (135.91,441.94) and (125.58,443.73) .. (114.82,443.73) .. controls (101.56,443.73) and (88.92,441.01) .. (77.44,436.1) -- (114.82,347.86) -- cycle ; \draw  [draw opacity=0] (145.56,438.66) .. controls (135.91,441.94) and (125.58,443.73) .. (114.82,443.73) .. controls (101.56,443.73) and (88.92,441.01) .. (77.44,436.1) ;  
%Shape: Circle [id:dp03461435880687458] 
%\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 237; green, 237; blue, 237 }  ,fill opacity=1 ] (20.33,115.15) .. controls (20.33,62.63) and (62.91,20.04) .. (115.43,20.04) .. controls (167.96,20.04) and (210.54,62.63) .. (210.54,115.15) .. controls (210.54,167.68) and (167.96,210.26) .. (115.43,210.26) .. controls (62.91,210.26) and (20.33,167.68) .. (20.33,115.15) -- cycle ;
%Shape: Parallelogram [id:dp3364649910390226] 
\draw  [draw opacity=0][fill={rgb, 255:red, 251; green, 95; blue, 70 }  ,fill opacity=.5 ] (721.47,175.16) -- (721.47,478.54) -- (754.95,394.38) -- (754.95,91) -- cycle ;
%Shape: Parallelogram [id:dp41224028563120174] 
\draw  [draw opacity=0][fill={rgb, 255:red, 51; green, 95; blue, 200 }  ,fill opacity=.5 ] (527,176) -- (527,479) -- (662.47,395) -- (662.47,92) -- cycle ;
%Shape: Arc [id:dp12124068758301676] 
%\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (145.98,205.39) .. controls (136.39,208.63) and (126.12,210.39) .. (115.43,210.39) .. controls (102.25,210.39) and (89.69,207.71) .. (78.27,202.87) -- (115.43,115.15) -- cycle ; \draw  [draw opacity=0] (145.98,205.39) .. controls (136.39,208.63) and (126.12,210.39) .. (115.43,210.39) .. controls (102.25,210.39) and (89.69,207.71) .. (78.27,202.87) ;  
%Shape: Rectangle [id:dp23294931672242736] 
%\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (80.43,47.65) -- (150.43,47.65) -- (150.43,182.65) -- (80.43,182.65) -- cycle ;
%Shape: Boxed Bezier Curve [id:dp026662432462608354] 
%\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (19.86,116.52) .. controls (54.85,204.5) and (56.87,252.88) .. (19.86,347.41) ;
%Shape: Boxed Bezier Curve [id:dp5896788884007254] 
%\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (210.36,347.41) .. controls (174.94,260.35) and (172.74,212.4) .. (209.52,118.54) ;
%Shape: Parallelogram [id:dp9785224768978394] 
\draw  [fill={rgb, 255:red, 237; green, 237; blue, 237 }  ,fill opacity=.5 ] (550.6,91) -- (868,91) -- (788.4,175) -- (460,175) -- cycle ;
%Curve Lines [id:da7641376161524491] 
%\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 237; green, 237; blue, 237 }  ,fill opacity=1 ][line width=1.5]    (145.98,205.39) .. controls (135.65,192) and (132.65,176) .. (141.65,156) .. controls (150.65,136) and (130.65,129) .. (140.65,98) .. controls (150.65,67) and (126.42,53.12) .. (151.42,28.12) ;
%Curve Lines [id:da9712196453830899] 
%\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 237; green, 237; blue, 237 }  ,fill opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (145.98,205.39) .. controls (171.65,198) and (163.65,179) .. (164.65,158) .. controls (165.65,137) and (155.65,129) .. (163.65,97) .. controls (171.65,65) and (169.65,37) .. (151.42,28.12) ;

%Curve Lines [id:da45889995233194925] 
%\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]    (78.98,203.39) .. controls (68.65,190) and (65.65,174) .. (74.65,154) .. controls (83.65,134) and (63.65,127) .. (73.65,96) .. controls (83.65,65) and (59.42,51.12) .. (84.42,26.12) ;
%Curve Lines [id:da3496746934420354] 
%\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (78.98,203.39) .. controls (104.65,196) and (96.65,177) .. (97.65,156) .. controls (98.65,135) and (88.65,127) .. (96.65,95) .. controls (104.65,63) and (102.65,35) .. (84.42,26.12) ;
%Shape: Rectangle [id:dp8243119436379966] 
%\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (80.43,279.65) -- (150.43,279.65) -- (150.43,414.65) -- (80.43,414.65) -- cycle ;
%Curve Lines [id:da9449146300420355] 
%\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 237; green, 237; blue, 237 }  ,fill opacity=1 ][line width=1.5]    (145.98,437.39) .. controls (135.65,424) and (132.65,408) .. (141.65,388) .. controls (150.65,368) and (130.65,361) .. (140.65,330) .. controls (150.65,299) and (126.42,285.12) .. (151.42,260.12) ;
%Curve Lines [id:da736742989304261] 
%\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 237; green, 237; blue, 237 }  ,fill opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (145.98,437.39) .. controls (171.65,430) and (163.65,411) .. (164.65,390) .. controls (165.65,369) and (155.65,361) .. (163.65,329) .. controls (171.65,297) and (169.65,269) .. (151.42,260.12) ;

%Curve Lines [id:da24041684939981445] 
%\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]    (78.98,435.39) .. controls (68.65,422) and (65.65,406) .. (74.65,386) .. controls (83.65,366) and (63.65,359) .. (73.65,328) .. controls (83.65,297) and (59.42,283.12) .. (84.42,258.12) ;
%Curve Lines [id:da15060244746381113] 
%\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (78.98,435.39) .. controls (104.65,428) and (96.65,409) .. (97.65,388) .. controls (98.65,367) and (88.65,359) .. (96.65,327) .. controls (104.65,295) and (102.65,267) .. (84.42,258.12) ;
%Shape: Parallelogram [id:dp807423321961591] 
\draw  [draw opacity=0][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (662.95,91) -- (756.4,91) -- (621.78,174.77) -- (528.32,174.77) -- cycle ;
%Shape: Triangle [id:dp8180074701488836] 
\draw  [draw opacity=0][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (723.63,92.19) -- (723.63,174.77) -- (621.78,174.77) -- cycle ;
%Shape: Triangle [id:dp8431834524697952] 
\draw  [draw opacity=0][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (722.72,173.16) -- (717.5,91) -- (755.63,91) -- cycle ;
%Curve Lines [id:da33696863245108266] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=1.5]    (721.47,175.54) .. controls (756.63,132) and (741.63,111) .. (754.95,91) ;
%Curve Lines [id:da3483785067591947] 
\draw [color={rgb, 255:red, 8; green, 2; blue, 200 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=1.5]    (527,176) .. controls (560.95,111) and (625.55,119.04) .. (662.95,91) ;
%Straight Lines [id:da5222364951819702] 
\draw[->]    (645.34,134.5) -- (722.1,74.73) ;
%Straight Lines [id:da3062179491129744] 
\draw[->]    (645.34,134.5) -- (789.34,134.5) ;
%Straight Lines [id:da8451631871859975] 
\draw[->]    (463,449) -- (463,226) ;

% Text Node
\draw (587,25) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\Psi (u)$};
% Text Node
\draw (765,25) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\Psi ^{*}( u)$};
% Text Node
\draw (588,240) node [anchor=north west][inner sep=0.75pt]  [font=\huge]  {\textcolor{\darkblue}{$\Sigma$}};
% Text Node
\draw (758,240) node [anchor=north west][inner sep=0.75pt]  [font=\huge]  {\textcolor{\darkred}{$\Sigma^{*}$}};
% Text Node
\draw (716,38.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$x$};
% Text Node
\draw (800,115.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$y$};
% Text Node
\draw (442,201.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\tau $};


\end{tikzpicture}

==> images/dS3_cut.tex <==
\begin{tikzpicture}[xscale=1.33, yscale=1.17];
%\path[draw= cyan, line width=0.01mm, snake it] (2,1.5) arc (40:-40:2.2cm);
%\path[draw=blue,very thick,<-] (5.32,.06) arc (179:181:1cm);
\draw[thick,dashed,gray] (2.5,-2) -- (4,-0.5);
\draw[thick,dashed,gray] (5.5,-2) -- (4,-0.5);
\draw[thick,dashed,gray] (2.5,2) -- (4,0.5);
\draw[thick,dashed,gray] (5.5,2) -- (4,0.5);
\draw[very thick,purple] (4,-2) -- (4,2);
\draw[lightgray,fill=lightgray,opacity=.75] (2.5,1.65) -- (4,1.93) --(4,2) -- (2.5,2) -- cycle;
\draw[lightgray,fill=lightgray,opacity=.75] (2.5,-1.65)-- (4,-1.93) -- (4,-2) -- (2.5,-2) -- cycle;
\draw[lightgray,fill=lightgray,opacity=.75] (5.5,1.65) -- (4,1.93) -- (4,2) -- (5.5,2) -- cycle;
\draw[lightgray,fill=lightgray,opacity=.75] (5.5,-1.65) -- (4,-1.93) -- (4,-2) -- (5.5,-2) -- cycle;
%\filldraw[\darkblue] (6,-1.55) circle (2pt);
%\draw[thick, \darkblue] (6,1.5) circle (2pt);
\draw (3.6,0) node {\rotatebox{0}{\textcolor{\darkblue}{\Large
$\Sigma$}}};
\draw (4.45,0) node {\rotatebox{0}{\textcolor{\darkred}{\Large
$\Sigma^*$}}};
\draw (4,-2.35) node {\rotatebox{0}{{\large
$\mathscr{I}^-$}}};
\draw (4,2.35) node {\rotatebox{0}{{\large
$\mathscr{I}^+$}}};
\draw[gray, thick] (2.5,-2) -- (5.5,-2);
\draw[gray, thick] (2.5,2) -- (5.5,2);
\draw[thick,gray] (5.5,-2) -- (5.5,2);
\draw[thick,gray] (2.5,-2) -- (2.5,2);
\draw (3,1.86) node {\rotatebox{0}{{\scriptsize
$k=-1$}}};
\draw (3,-1.86) node {\rotatebox{0}{{\scriptsize
$k=-1$}}};
\draw (5,1.86) node {\rotatebox{0}{{\scriptsize
$k=-1$}}};
\draw (5,-1.86) node {\rotatebox{0}{{\scriptsize
$k=-1$}}};
\path[draw=black,thick, fill=lightgray,opacity=.75] (2.5,1.65) arc (270:292:4cm);
\path[draw=black, fill=lightgray,opacity=.75, thick] (5.5,1.65) arc (270:248:4cm);
\path[draw=black, fill=lightgray,opacity=.75, thick] (2.5,-1.65) arc (90:68:4cm);
\path[draw=black, fill=lightgray,opacity=.75, thick] (5.5,-1.65) arc (90:112:4cm);
\end{tikzpicture}

==> images/ds3_with_slice.tex <==
\begin{tikzpicture}[xscale=.92,yscale=.89,line cap=round,line join=round]
  \definecolor{outline}{RGB}{20,45,70}
  \definecolor{capfill}{RGB}{236,228,219}
  \definecolor{slicefill}{RGB}{150,165,210}
  \definecolor{greenline}{RGB}{60,135,55}
  \def\yt{2.25}
  \def\yb{-2.25}
  \def\rx{2.3}
  \def\ry{0.48}
  \def\hx{1.20}
  \def\hy{2.75}
  \def\ang{55}
  \coordinate (A) at (-1.82,\yt-0.28);   % top-left
  \coordinate (B) at ( 1.82,\yt+0.28);   % top-right
  \coordinate (C) at (-1.62,\yb-0.26);   % bottom-left
  \coordinate (D) at ( 1.98,\yb+0.22);   % bottom-right
  \fill[capfill,opacity=.78] (0,\yt) ellipse[x radius=\rx,y radius=\ry];
  \fill[capfill,opacity=.78] (0,\yb) ellipse[x radius=\rx,y radius=\ry];
  \fill[slicefill,opacity=.35]
    (A)
      .. controls (-1.12,1.25) and (-1.02,-1.05) ..
    (C)
      -- (D)
      .. controls (1.08,-1.00) and (1.02,1.30) ..
    (B)
      -- cycle;
  \draw[outline,thick] (0,\yt) ellipse[x radius=\rx,y radius=\ry];
  \draw[outline,thick] (0,\yb) ellipse[x radius=\rx,y radius=\ry];

  \draw[outline]
    (A) .. controls (-1.12,1.25) and (-1.02,-1.05) .. (C);
  \draw[outline]
    (B) .. controls (1.02,1.30) and (1.08,-1.00) .. (D);
  \draw[red,very thick]
    (A) .. controls (-0.55,\yt-0.08) and (0.85,\yt-0.05) .. (B);
  \draw[red,very thick,opacity=.78]
    (C) .. controls (-0.45,\yb+0.05) and (0.95,\yb+0.12) .. (D);
    


\path[draw=black,  thick] (-2.27,-2.2) arc (-25:25:5.15cm);
\path[draw=black,  thick] (2.27,2.2) arc (155:205:5.15cm);

  \node[text=blue!70!black] at (0.08,0.22) {\LARGE $\Sigma$};
\end{tikzpicture}

==> images/geodesic_membrane.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,251); %set diagram left start at 0, and has height of 251

%Image [id:dp9216899928412403] 
\draw (176.67,122.69) node  {\includegraphics[width=262pt,height=182.53pt]{images/TFD-2.png}};
%Shape: Circle [id:dp9505617157438597] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (190,73) .. controls (190,70.79) and (191.79,69) .. (194,69) .. controls (196.21,69) and (198,70.79) .. (198,73) .. controls (198,75.21) and (196.21,77) .. (194,77) .. controls (191.79,77) and (190,75.21) .. (190,73) -- cycle ;
%Shape: Circle [id:dp9408549092932629] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (166,61.33) .. controls (166,59.12) and (167.79,57.33) .. (170,57.33) .. controls (172.21,57.33) and (174,59.12) .. (174,61.33) .. controls (174,63.54) and (172.21,65.33) .. (170,65.33) .. controls (167.79,65.33) and (166,63.54) .. (166,61.33) -- cycle ;
%Image [id:dp199368378704342] 
\draw (629.67,122.31) node  {\includegraphics[width=262pt,height=182.53pt]{images/TFD-2.png}};
%Shape: Circle [id:dp6542585337167109] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (644,72.63) .. controls (644,70.42) and (645.79,68.63) .. (648,68.63) .. controls (650.21,68.63) and (652,70.42) .. (652,72.63) .. controls (652,74.84) and (650.21,76.63) .. (648,76.63) .. controls (645.79,76.63) and (644,74.84) .. (644,72.63) -- cycle ;
%Shape: Circle [id:dp5077580098768175] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (644,160.96) .. controls (644,158.75) and (645.79,156.96) .. (648,156.96) .. controls (650.21,156.96) and (652,158.75) .. (652,160.96) .. controls (652,163.17) and (650.21,164.96) .. (648,164.96) .. controls (645.79,164.96) and (644,163.17) .. (644,160.96) -- cycle ;
%Curve Lines [id:da2730345983996231] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (648,72.63) .. controls (657,80.96) and (657,146.96) .. (648,160.96) ;
%Curve Lines [id:da42287543306106956] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (181.33,129) .. controls (190.33,129) and (194.33,102) .. (194,73) ;
%Curve Lines [id:da16680956969214256] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (181.33,129) .. controls (169.33,131) and (170.33,91) .. (170,61.33) ;

% Text Node
\draw (199,69.4) node [anchor=north west][inner sep=0.75pt] [font=\Large]    {$X_{1}$};
% Text Node
\draw (150,36) node [anchor=north west][inner sep=0.75pt]  [font=\Large]   {$X_{2}$};
% Text Node
\draw (652,155.4) node [anchor=north west][inner sep=0.75pt][font=\Large]    {$X_{3}$};
% Text Node
\draw (652,70) node [anchor=north west][inner sep=0.75pt] [font=\Large]    {$X_{1}$};


\end{tikzpicture}

==> images/hayward_flow.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1.05,xscale=1.05]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da32095143341626586] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (106,31) -- (344,269) ;
%Straight Lines [id:da9290295604905993] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (343.5,31) -- (106,268.5) ;
%Straight Lines [id:da36526225540387414] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (106,31) -- (106,268.5) ;
%Straight Lines [id:da1292435705585987] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (344,31.5) -- (344,269) ;
%Curve Lines [id:da6135996877952525] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (106,31) .. controls (140.16,66.55) and (309.16,65.55) .. (343.5,31) ;
%Shape: Boxed Bezier Curve [id:dp8230189003801441] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (343.5,268.5) .. controls (309.34,232.95) and (140.34,233.95) .. (106,268.5) ;
%Shape: Circle [id:dp5967269083004614] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (367,126.73) .. controls (367,122.72) and (370.25,119.46) .. (374.27,119.46) .. controls (378.28,119.46) and (381.54,122.72) .. (381.54,126.73) .. controls (381.54,130.75) and (378.28,134) .. (374.27,134) .. controls (370.25,134) and (367,130.75) .. (367,126.73) -- cycle ;
%Straight Lines [id:da5548996130359731] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (374.27,134) -- (374.27,155.67) ;
%Shape: Boxed Line [id:dp8223670254131826] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (374.27,155.67) -- (385.29,178.67) ;
%Shape: Boxed Line [id:dp8827768367309806] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (374.27,155.67) -- (364.1,178.67) ;
%Straight Lines [id:da9388274813684849] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (361.94,137.33) -- (374.27,144.83) ;
%Straight Lines [id:da5620526403924213] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (374.27,144.83) -- (386.6,137.33) ;
%Curve Lines [id:da4174700902189118] 
\draw    (176,64) .. controls (196.17,74) and (256.17,74) .. (276,64) ;
\draw [shift={(232.11,71.43)}, rotate = 179.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Shape: Boxed Line [id:dp278783030720125] 
\draw    (333,197.5) -- (333,98) ;
\draw [shift={(333,141.75)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;

% Text Node
\draw (212,26.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\mathcal{C}^{+}$};
% Text Node
\draw (215,79.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\frac{d}{du}$};
% Text Node
\draw (285,126.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\mathsf{c} \ \frac{\partial }{\partial \tau }$};
% Text Node
\draw (215,246.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\mathcal{C}^{-}$};


\end{tikzpicture}

==> images/near_dS2.tex <==
\begin{tikzpicture}[xscale=.92,yscale=.89,line cap=round,line join=round]
  \definecolor{outline}{RGB}{20,45,70}
  \definecolor{capfill}{RGB}{236,228,219}
  \definecolor{slicefill}{RGB}{150,165,210}
  \definecolor{greenline}{RGB}{60,135,55}
  \def\yt{2.25}
  \def\yb{-2.25}
  \def\rx{2.3}
  \def\ry{0.48}
  \def\hx{1.20}
  \def\hy{2.75}
  \def\ang{55}
  \coordinate (A) at (-1.82,\yt-0.28);   % top-left
  \coordinate (B) at ( 1.82,\yt+0.28);   % top-right
  \coordinate (C) at (-1.62,\yb-0.26);   % bottom-left
  \coordinate (D) at ( 1.98,\yb+0.22);   % bottom-right
  \fill[capfill,opacity=.78] (0,\yt) ellipse[x radius=\rx,y radius=\ry];
  \fill[capfill,opacity=.78] (0,\yb) ellipse[x radius=\rx,y radius=\ry];
  \fill[slicefill,opacity=.35]
    (A)
      .. controls (-1.12,1.25) and (-1.02,-1.05) ..
    (C)
      -- (D)
      .. controls (1.08,-1.00) and (1.02,1.30) ..
    (B)
      -- cycle;
  \draw[outline,thick] (0,\yt) ellipse[x radius=\rx,y radius=\ry];
  \draw[outline,thick] (0,\yb) ellipse[x radius=\rx,y radius=\ry];

  \draw[greenline,very thick]
    (A) .. controls (-1.12,1.25) and (-1.02,-1.05) .. (C);
  \draw[greenline,very thick]
    (B) .. controls (1.02,1.30) and (1.08,-1.00) .. (D);
  \draw[red,very thick]
    (A) .. controls (-0.55,\yt-0.08) and (0.85,\yt-0.05) .. (B);
  \draw[red,very thick,opacity=.78]
    (C) .. controls (-0.45,\yb+0.05) and (0.95,\yb+0.12) .. (D);
    
  \fill[red] (A) circle (1.7pt);
  \fill[red] (B) circle (1.7pt);
  \fill[red] (C) circle (1.7pt);
  \fill[red] (D) circle (1.7pt);

\path[draw=black,  thick] (-2.27,-2.2) arc (-25:25:5.15cm);
\path[draw=black,  thick] (2.27,2.2) arc (155:205:5.15cm);

  \node[text=blue!70!black] at (0.08,0.22) {\Large $\Sigma$};
  \node[red] at (-0.6,\yt+0.15) { $\mathcal{C}^{+}$};
  \node[red] at (0.65,\yb-0.14) {$\mathcal{C}^{-}$};
  \node[right] at (1.8,0.10) {\Large $\mathrm{dS}_{2+1}$};
    \node[above] at (0.2,2.7) {\large $\mathscr{I}^+$};
    \node[below] at (-0.2,-2.65) {\large $\mathscr{I}^-$};
\end{tikzpicture}

==> images/shockwave_with_line.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.9, xscale=1]
%uncomment if require: \path (0,373); %set diagram left start at 0, and has height of 373

%Image [id:dp6968048587767709] 
\draw (329.22,182.69) node  {\includegraphics[width=343.82pt,height=220.53pt]{images/shockwave1-2.png}};
%Straight Lines [id:da42116401875726905] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=2.25]    (347,118) -- (347,234) ;
%Shape: Circle [id:dp9505617157438597] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (343,118) .. controls (343,115.79) and (344.79,114) .. (347,114) .. controls (349.21,114) and (351,115.79) .. (351,118) .. controls (351,120.21) and (349.21,122) .. (347,122) .. controls (344.79,122) and (343,120.21) .. (343,118) -- cycle ;
%Shape: Circle [id:dp9408549092932629] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (343,234) .. controls (343,231.79) and (344.79,230) .. (347,230) .. controls (349.21,230) and (351,231.79) .. (351,234) .. controls (351,236.21) and (349.21,238) .. (347,238) .. controls (344.79,238) and (343,236.21) .. (343,234) -- cycle ;
%Straight Lines [id:da7442950902677548] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (328,103) -- (328,219) ;
%Shape: Circle [id:dp5827812462949915] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (324,103) .. controls (324,100.79) and (325.79,99) .. (328,99) .. controls (330.21,99) and (332,100.79) .. (332,103) .. controls (332,105.21) and (330.21,107) .. (328,107) .. controls (325.79,107) and (324,105.21) .. (324,103) -- cycle ;
%Shape: Circle [id:dp5673652543394301] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (324,219) .. controls (324,216.79) and (325.79,215) .. (328,215) .. controls (330.21,215) and (332,216.79) .. (332,219) .. controls (332,221.21) and (330.21,223) .. (328,223) .. controls (325.79,223) and (324,221.21) .. (324,219) -- cycle ;




\end{tikzpicture}

==> images/shockwave_with_line_2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.9, xscale=1]
%uncomment if require: \path (0,373); %set diagram left start at 0, and has height of 373

%Image [id:dp6968048587767709] 
\draw (329.22,182.69) node  {\includegraphics[width=343.82pt,height=220pt]{images/shockwave2-2.png}};
%Straight Lines [id:da42116401875726905] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=2.25]    (347,118) -- (347,234) ;
%Shape: Circle [id:dp9505617157438597] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (343,118) .. controls (343,115.79) and (344.79,114) .. (347,114) .. controls (349.21,114) and (351,115.79) .. (351,118) .. controls (351,120.21) and (349.21,122) .. (347,122) .. controls (344.79,122) and (343,120.21) .. (343,118) -- cycle ;
%Shape: Circle [id:dp9408549092932629] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (343,234) .. controls (343,231.79) and (344.79,230) .. (347,230) .. controls (349.21,230) and (351,231.79) .. (351,234) .. controls (351,236.21) and (349.21,238) .. (347,238) .. controls (344.79,238) and (343,236.21) .. (343,234) -- cycle ;
%Straight Lines [id:da7442950902677548] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (328,103) -- (328,219) ;
%Shape: Circle [id:dp5827812462949915] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (324,103) .. controls (324,100.79) and (325.79,99) .. (328,99) .. controls (330.21,99) and (332,100.79) .. (332,103) .. controls (332,105.21) and (330.21,107) .. (328,107) .. controls (325.79,107) and (324,105.21) .. (324,103) -- cycle ;
%Shape: Circle [id:dp5673652543394301] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (324,219) .. controls (324,216.79) and (325.79,215) .. (328,215) .. controls (330.21,215) and (332,216.79) .. (332,219) .. controls (332,221.21) and (330.21,223) .. (328,223) .. controls (325.79,223) and (324,221.21) .. (324,219) -- cycle ;




\end{tikzpicture}
